K-stability of Gorenstein Fano group compactifications with rank two

We give a classification of Gorenstein Fano bi-equivariant compactifications of semisimple complex Lie groups with rank two, and determine which of them are equivariant K-stable and admit (singular) K\"{a}hler-Einstein metrics. As a consequence, we obtain several explicit examples of K-stable Fano varieties admitting (singular) K\"{a}hler-Einstein metrics. We also compute the greatest Ricci lower bounds, equivalently the delta invariants for K-unstable varieties. This gives us three new examples on which each solution of the K\"{a}hler-Ricci flow is of type II.

==> (inline-0) <==
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (7.2,3.7); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($1*(pi1)+3*(pi2)$);
\coordinate (v2) at ($7*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (3.01186083289404, 1.49209277807064);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[left] {$2\rho$};

\fill (v0) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below left] {$7\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{1})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);
\draw[thick](v1)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (6,3.7); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($1*(pi1)+3*(pi2)$);
\coordinate (v2) at ($3*(pi1)+2*(pi2)$);
\coordinate (v3) at ($5*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.42422939266987, 1.66355464306523);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[left] {$2\rho$};

\fill (v0) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[right] {$A_2$};
\fill (v3) circle (2pt) node[below] {$5\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{2})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](v2)--(v3);
\draw[thick](Origin)--(v3);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (6,3.7); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($1*(pi1)+3*(pi2)$);
\coordinate (v2) at ($3*(pi1)+2*(pi2)$);
\coordinate (v3) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.03545707426742, 1.85495179666959);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[left] {$2\rho$};

\fill (v0) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[right] {$A_2$};
\fill (v3) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{3})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](v2)--(v3);
\draw[thick](Origin)--(v3);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
\aeMarkRightAngle[size=6pt](v2,v3,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (6,3.7); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($1*(pi1)+3*(pi2)$);
\coordinate (v2) at ($4*(pi1)+1*(pi2)$);
\coordinate (v3) at ($5*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.33733402806475, 1.57106922759042);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[left] {$2\rho$};

\fill (v0) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[right] {$A_2$};
\fill (v3) circle (2pt) node[below] {$5\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{4})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](v2)--(v3);
\draw[thick](Origin)--(v3);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (5.5,3.7); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($1*(pi1)+3*(pi2)$);
\coordinate (v2) at ($5*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.16964285714286, 1.58035714285714);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[left] {$2\rho$};

\fill (v0) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below] {$5\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{5})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);
\draw[thick](v1)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (5.5,3.7); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($2*(pi1)+3*(pi2)$);
\coordinate (v2) at ($5*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.35939849624060, 1.85413533834586);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[left] {$2\rho$};

\fill (v0) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below] {$5\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{6})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);
\draw[thick](v1)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4,3.7); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($2*(pi1)+3*(pi2)$);
\coordinate (v2) at ($3*(pi1)+2*(pi2)$);
\coordinate (v3) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.05051656572854, 2.05051656572854);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[right] {$A_2$};
\fill (v3) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[above] {$\textbf{bar}_{DH}(\Delta_{7})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](v2)--(v3);
\draw[thick](Origin)--(v3);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
\aeMarkRightAngle[size=6pt](v2,v3,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4,3.7); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($2*(pi1)+3*(pi2)$);
\coordinate (v2) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (1.72716125076640, 2.09135499693440);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[above] {$\textbf{bar}_{DH}(\Delta_{8})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);
\draw[thick](v1)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4,3.7); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($3*(pi1)+3*(pi2)$);
\coordinate (v2) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (9/4, 9/4);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[above] {$\textbf{bar}_{DH}(\Delta_{9})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);
\draw[thick](v1)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (5.5,5.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($5*(pi2)$);
\coordinate (v1) at ($5*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.14285714285714, 2.14285714285714);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$5\varpi_2$};
\fill (v1) circle (2pt) node[below] {$5\varpi_1$};

\fill (barycenter) circle (2pt) node[above right] {$\textbf{bar}_{DH}(\Delta_{10})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](Origin)--(v1);

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (9.5,3.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($9*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (27/7, 9/7);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[below] {$9\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{11})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](Origin)--(v1);

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (7.5,3.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($3*(pi1)+2*(pi2)$);
\coordinate (v2) at ($7*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (3.12582323463384, 1.39959995318601);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[above] {$A_2$};
\fill (v2) circle (2pt) node[below] {$7\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{12})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (5.5,3.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($3*(pi1)+2*(pi2)$);
\coordinate (v2) at ($5*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.51452771186574, 1.54971164574069);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[above] {$A_2$};
\fill (v2) circle (2pt) node[below] {$5\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{13})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (7.2,3.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($5*(pi1)+1*(pi2)$);
\coordinate (v2) at ($7*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (3.14923744479819, 1.30262144397658);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[above] {$A_2$};
\fill (v2) circle (2pt) node[below] {$7\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{14})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (7.2,3.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($3*(pi2)$);
\coordinate (v1) at ($7*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (3, 9/7);

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,9);
}

\foreach \x  in {-8,-7,...,9}{
  \draw[help lines,thick,dotted]
    (-8,\x) -- (9,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$3\varpi_2$};
\fill (v1) circle (2pt) node[below] {$7\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{15})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](Origin)--(v1);

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.9]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (6.5,4.2); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($4*(pi2)$);
\coordinate (v1) at ($1*(pi1)+4*(pi2)$);
\coordinate (v2) at ($5*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (243/112, 59/28);

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (-8,\x) -- (10,\x);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-6,...,10}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (10,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

%\fill (v0) node[above] {$2\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below] {$5\varpi_1$};

\fill (barycenter) circle (2pt) node[right] {$\textbf{bar}_{DH}(\Delta_{1})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (6.5,4.2); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($4*(pi2)$);
\coordinate (v1) at ($1*(pi1)+4*(pi2)$);
\coordinate (v2) at ($3*(pi1)+2*(pi2)$);
\coordinate (v3) at ($4*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.00016572754392, 2.21793172025191);

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (-8,\x) -- (10,\x);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-6,...,10}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (10,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

%\fill (v0) node[above] {$2\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[right] {$A_2$};
\fill (v3) circle (2pt) node[below] {$4\varpi_1$};

\fill (barycenter) circle (2pt) node[above] {$\textbf{bar}_{DH}(\Delta_{2})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](v2)--(v3);
\draw[thick](Origin)--(v3);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v2,v3,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (6.5,4.2); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($4*(pi2)$);
\coordinate (v1) at ($1*(pi1)+4*(pi2)$);
\coordinate (v2) at ($3*(pi1)+2*(pi2)$);
\coordinate (v3) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (1.88080072793449, 2.32029117379436);

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (-8,\x) -- (10,\x);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-6,...,10}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (10,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

%\fill (v0) node[above] {$2\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below left] {$A_2$};
\fill (v3) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[above] {$\textbf{bar}_{DH}(\Delta_{3})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v3);
\draw[thick](v2)--(v3);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
\aeMarkRightAngle[size=6pt](v2,v3,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (6.5,4.2); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($4*(pi2)$);
\coordinate (v1) at ($1*(pi1)+4*(pi2)$);
\coordinate (v2) at ($4*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (1.75831702544031, 2.20743639921722);

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (-8,\x) -- (10,\x);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-6,...,10}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (10,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

%\fill (v0) node[above] {$2\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below] {$4\varpi_1$};

\fill (barycenter) circle (2pt) node[above] {$\textbf{bar}_{DH}(\Delta_{4})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);
\draw[thick](v1)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4.5,4.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($4*(pi2)$);
\coordinate (v1) at ($2*(pi1)+4*(pi2)$);
\coordinate (v2) at ($4*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (2.02040816326531, 2.61224489795918);

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (-8,\x) -- (10,\x);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-6,...,10}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (10,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) node[above] {$2\alpha_2$};
\fill (v1) circle (2pt) node[above] {$A_1$};
\fill (v2) circle (2pt) node[below] {$4\varpi_1$};

\fill (barycenter) circle (2pt) node[right] {$\textbf{bar}_{DH}(\Delta_{5})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4.5,4.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($4*(pi2)$);
\coordinate (v1) at ($2*(pi1)+4*(pi2)$);
\coordinate (v2) at ($3*(pi1)+2*(pi2)$);
\coordinate (v3) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (1.94768294057955, 2.69962791746533);

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (-8,\x) -- (10,\x);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-6,...,10}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (10,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) node[above] {$2\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[right] {$A_2$};
\fill (v3) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[left] {$\textbf{bar}_{DH}(\Delta_{6})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](v2)--(v3);
\draw[thick](Origin)--(v3);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
\aeMarkRightAngle[size=6pt](v2,v3,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.9]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4.5,4.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($4*(pi2)$);
\coordinate (v1) at ($2*(pi1)+4*(pi2)$);
\coordinate (v2) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (1.72716125076640, 2.78847332924586);

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (-8,\x) -- (10,\x);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-6,...,10}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (10,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) node[above] {$2\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[above] {$\textbf{bar}_{DH}(\Delta_{7})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture} 
\subcaption{$\overline{\SL_2\times \PSL_2}(7)$ (Case-I.2.2)}
\label{SLPSL-I.2.2}
\medskip
\end{minipage}
\begin{minipage}[b]{.45 \textwidth}
 \centering

\begin{tikzpicture}[scale=0.9]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4.5,4.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($4*(pi2)$);
\coordinate (v1) at ($3*(pi1)+4*(pi2)$);
\coordinate (v2) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (9/4, 3);

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,dotted]
    (-8,\x) -- (10,\x);
}

\foreach \x  in {-8,-7,...,10}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,10);
}

\foreach \x  in {-8,-6,...,10}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (10,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) node[above] {$2\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[below right] {$\textbf{bar}_{DH}(\Delta_{8})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

\aeMarkRightAngle[size=6pt](Origin,v0,v1)
\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-4cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.89]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (3.5,12.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($12*(pi2)$);
\coordinate (v1) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (9/7, 36/7);

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (-8,\x) -- (12,\x);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-6,...,12}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (12,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$6\alpha_2$};
\fill (v1) circle (2pt) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{9})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](Origin)--(v1);

%\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.89]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4.5,8.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($8*(pi2)$);
\coordinate (v1) at ($4*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (12/7, 24/7);

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (-8,\x) -- (12,\x);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-6,...,12}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (12,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$4\alpha_2$};
\fill (v1) circle (2pt) node[below] {$4\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{10})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](Origin)--(v1);

%\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.89]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4.5,8.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($8*(pi2)$);
\coordinate (v1) at ($3*(pi1)+2*(pi2)$);
\coordinate (v2) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (1.65557729941292, 3.51663405088063);

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (-8,\x) -- (12,\x);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-6,...,12}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (12,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$4\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[below right] {$\textbf{bar}_{DH}(\Delta_{11})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

%\aeMarkRightAngle[size=6pt](Origin,v0,v1)
\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.89]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4.5,8.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($8*(pi2)$);
\coordinate (v1) at ($2*(pi1)+4*(pi2)$);
\coordinate (v2) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (1.47013622074747, 3.73454418442194);

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (-8,\x) -- (12,\x);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-6,...,12}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (12,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$4\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[below] {$\textbf{bar}_{DH}(\Delta_{12})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

%\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.89]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4.5,8.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($8*(pi2)$);
\coordinate (v1) at ($1*(pi1)+6*(pi2)$);
\coordinate (v2) at ($3*(pi1)$);
\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (1.31358590733591, 3.73153957528958);

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (-8,\x) -- (12,\x);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-6,...,12}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (12,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$4\alpha_2$};
\fill (v1) circle (2pt) node[right] {$A_1$};
\fill (v2) circle (2pt) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[right] {$\textbf{bar}_{DH}(\Delta_{13})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);
\draw[thick](v1)--(v2);
\draw[thick](Origin)--(v2);

%\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.89]
%\begin{scope}[y=(45:1)]
\clip (-0.5,-0.5) rectangle (4.5,8.5); % Clips the picture...

\coordinate (pi1) at (1,0);
\coordinate (pi2) at (0,1);
\coordinate (v0) at ($8*(pi2)$);
\coordinate (v1) at ($3*(pi1)$);

\coordinate (a1) at (2,0);
\coordinate (a2) at (0,2);
\coordinate (barycenter) at (512/273-32/9,64/9);

\coordinate (Origin) at (0,0);
\coordinate (2rho) at (2,2);

\coordinate (barycenter) at (9/7, 24/7);

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,dotted]
    (-8,\x) -- (12,\x);
}

\foreach \x  in {-8,-7,...,12}{
  \draw[help lines,thick,dotted]
    (\x,-8) -- (\x,12);
}

\foreach \x  in {-8,-6,...,12}{
  \draw[help lines,thick,dotted]
     (-8,\x) -- (12,\x);
}

\fill (Origin) circle (2pt) node[below left] {0};
\fill (pi1) circle (2pt) node[below right] {$\varpi_1$};
\fill (pi2) circle (2pt) node[below right] {$\varpi_2$};
\fill (a1) circle (2pt) node[below] {$\alpha_1$};
\fill (a2) circle (2pt) node[right] {$\alpha_2$};

\fill (2rho) circle (2pt) node[below] {$2\rho$};

\fill (v0) circle (2pt) node[above] {$4\alpha_2$};
\fill (v1) circle (2pt) node[below] {$3\varpi_1$};

\fill (barycenter) circle (2pt) node[right] {$\textbf{bar}_{DH}(\Delta_{14})$};

\draw[->,blue,thick](Origin)--(pi1);
\draw[->,blue,thick](Origin)--(pi2); 
\draw[->,blue,thick](Origin)--(a1);
\draw[->,blue,thick](Origin)--(a2);

\draw[thick](Origin)--(v0);
\draw[thick](v0)--(v1);

\draw[thick](Origin)--(v1);

%\aeMarkRightAngle[size=6pt](Origin,v0,v1)
%\aeMarkRightAngle[size=6pt](v1,v2,Origin)

\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a1)$);
\draw [shorten >=-10cm, red, thick, dashed] (2rho) to ($(2rho)+(a2)$);
%\end{scope}
\end{tikzpicture}
